Agent-Agnostic Centralized Training for Decentralized Multi-Agent Cooperative Driving

Active traffic management with autonomous vehicles offers the potential for reduced congestion and improved traffic flow. However, developing effective algorithms for real-world scenarios requires overcoming challenges related to infinite-horizon traffic flow and partial observability. To address these issues and further decentralize traffic management, we propose an asymmetric actor-critic model that learns decentralized cooperative driving policies for autonomous vehicles using single-agent reinforcement learning. By employing attention neural networks with masking, our approach efficiently manages real-world traffic dynamics and partial observability, eliminating the need for predefined agents or agent-specific experience buffers in multi-agent reinforcement learning. Extensive evaluations across various traffic scenarios demonstrate our method's significant potential in improving traffic flow at critical bottleneck points. Moreover, we address the challenges posed by conservative autonomous vehicle driving behaviors that adhere strictly to traffic rules, showing that our cooperative policy effectively alleviates potential slowdowns without compromising safety.

==> secs/materials/perform_vgroups.tex <==
\pgfplotstableread{
x       y       y-min   y-max
0\%      nan     nan     nan
5\%      22.86   1.69   2.31
10\%     25.50   3.33    2.97
20\%      24.17   2.11    2.31
40\%      23.58   1.81    2.02
80\%      23.22   1.70    1.93
}{\avmaintt}
\pgfplotstableread{
x       y       y-min   y-max
0\%      nan     nan     nan
5\%      148.72   81.02   132.28
10\%      57.32   19.04   37.71
20\%      48.19   14.30     32.83
40\%      43.77   11.37   23.49
80\%      58.18   20.09   34.14
}{\avramptt}
\pgfplotstableread{
x       y       y-min   y-max
0\%      nan     nan     nan
5\%      22.02    1.26    1.43
10\%      22.26   1.35    1.53
20\%      22.30   1.34    1.54
40\%      22.38   1.35    1.49
80\%      22.46   1.45    1.46
}{\hvmaintt}
\pgfplotstableread{
x       y       y-min   y-max
0\%      nan     nan     nan
5\%      25.84   2.43   6.54
10\%      26.45   2.68   5.34
20\%      26.77   2.80    5.66
40\%      27.20   2.91    5.60
80\%      32.02   5.88    15.90
}{\hvramptt}

\pgfplotstableread{
x       y
0\%      nan
5\%    98.2
10\%    98.0
20\%    98.0
40\%    98.1
80\%    98.19
}{\avmaintp}
\pgfplotstableread{
x       y
0\%      nan
5\%    84.1
10\%    91.8
20\%    94.0
40\%    94.0
80\%    90.31
}{\avramptp}
\pgfplotstableread{
x       y
0\%      nan
5\%    98.2
10\%    98.2
20\%    98.2
40\%    98.3
80\%    98.13
}{\hvmaintp}
\pgfplotstableread{
x       y
0\%      nan
5\%    96.9
10\%    97.0
20\%    96.9
40\%    96.9
80\%    94.81
}{\hvramptp}

% only for the line style at ylabels
\pgfplotstableread{
x       y
0\%      2000
}{\plotlabel}

\begin{figure}[t]
	\centering
	\scalefont{0.8}
	\begin{tikzpicture}
	\begin{axis} [axis on top,
			height=6cm,
			ymode=log,
			width=0.9*\columnwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=1e1, ymax=1e3,
			axis x line*=bottom,
			axis y line*=left,
			xtick style={draw=none},
			enlarge x limits=true,
			ylabel={\ref{plt:ttplot} $T_\mathit{travel}$ released [$s$]},
			symbolic x coords={0\%, 5\%, 10\%, 20\%, 40\%, 80\%},xtick=data,legend style={only marks, at={(0.8,0.8)},anchor=north east}, legend cell align={left},legend entries={Freeway HV, Freeway AV, On-ramp HV, On-ramp AV}]
            \addplot+[ mark=triangle,mark options={scale=1}, xshift=0.18cm,legend image post style={xshift=-0.18cm}, color=red, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvmaintt};
            \addplot+[ mark=star,mark options={scale=1}, xshift=0.06cm,legend image post style={xshift=-0.06cm}, color=blue, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avmaintt};
            \addplot+[ mark=diamond,mark options={scale=1}, xshift=-0.06cm,legend image post style={xshift=0.06cm}, color=orange, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvramptt};
            \addplot+[ mark=o,mark options={scale=1}, xshift=-0.18cm,legend image post style={xshift=0.18cm}, color=teal, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avramptt};
            \addplot+[ mark=none, color=black]
            table[x=x,y=y] {\plotlabel};\label{plt:ttplot}
	\end{axis} 
	
	\begin{axis}[axis on top,
			height=6cm, width=0.9*\columnwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=20, ymax=100,
			axis x line*=bottom,
			axis y line*=right,
			xtick style={draw=none},
			subtickwidth=0pt,
			enlarge x limits=true,
			ylabel={\ref{plt:tpplot} Throughput [\%]},
			symbolic x coords={0\%, 5\%, 10\%, 20\%, 40\%, 80\%},
			xtick=\empty,
			x axis line style={draw=none}]
	\addplot+[ mark=triangle,mark options={scale=1,solid}, xshift=0.18cm, color=red, dashed]
	table[x=x,y=y] {\hvmaintp};
	\addplot+[ mark=star,mark options={scale=1,solid}, xshift=0.06cm, color=blue, dashed]
	table[x=x,y=y] {\avmaintp};
	\addplot+[ mark=diamond,mark options={scale=1,solid}, xshift=-0.06cm, color=orange, dashed]
	table[x=x,y=y] {\hvramptp};
        \addplot+[ mark=o,mark options={scale=1,solid}, xshift=-0.18cm, color=teal, dashed]
	table[x=x,y=y] {\avramptp};
	\addplot+[ mark=none, color=black, dashed]
	table[x=x,y=y] {\plotlabel};\label{plt:tpplot}
	\end{axis}
	
    \end{tikzpicture}
    \caption{
    \red{to fill with the new data.}
    % Performance comparison of different vehicle groups at traffic demand $1\,000\sim2\,000$ $\nicefrac{\text{v}}{\si{\hour}}$. The plotted travel times show the median, lower quartile and higher quartile over all released vehicles among all evaluated episodes.
    % The plotted throughput is the percentage of released vehicles among all spawned vehicles throughout all episodes.  
    }
    \label{fig:performance_groups}
\end{figure}

==> secs/materials/perform_vgroups_3500.tex <==
\pgfplotstableread{
x       y       y-min   y-max
RS      nan     nan     nan     
a1      23.70   1.93    4.93
a3      25.56   3.09    5.60
a5      25.03   2.46    3.42
a7      24.78   2.35    3.12
a9      23.76   1.84    2.23
}{\avmaintt}
\pgfplotstableread{
x       y       y-min   y-max
RS      nan     nan     nan     
a1      292.12  156.51  198.79
a3      143.97  61.40   104.86
a5      142.28  64.01   69.91
a7      132.89  48.54   59.23
a9      198.86  91.49   91.09
}{\avramptt}
\pgfplotstableread{
x       y       y-min   y-max
RS      nan     nan     nan     
a1      22.81   1.30    1.84
a3      23.07   1.45    2.19
a5      23.09   1.46    1.97
a7      23.22   1.52    2.14
a9      22.85   1.47    1.74   
}{\hvmaintt}
\pgfplotstableread{
x       y       y-min   y-max
RS      nan     nan     nan     
a1      49.77   19.02   28.67
a3      47.01   16.06   28.13
a5      49.04   17.15   33.06
a7      71.39   33.04   40.73
a9      133.84  76.88   110.08
}{\hvramptt}

\pgfplotstableread{
x       y
RS      nan
a1      98.42
a3      98.25
a5      98.08
a7      97.90
a9      98.00
}{\avmaintp}
\pgfplotstableread{
x       y
RS      nan
a1      62.47
a3      80.31
a5      81.23
a7      80.87
a9      68.34
}{\avramptp}
\pgfplotstableread{
x       y
RS      nan
a1      97.98
a3      97.95
a5      98.02
a7      97.96
a9      98.14
}{\hvmaintp}
\pgfplotstableread{
x       y
RS      nan
a1      92.31
a3      92.40
a5      90.79
a7      87.44
a9      70.99
}{\hvramptp}

% only for the line style at ylabels
\pgfplotstableread{
x       y
RS      2000
}{\plotlabel}

\begin{figure}[t]
	\centering
	\scalefont{0.8}
	\begin{tikzpicture}
	\begin{axis} [axis on top,
			height=6cm,
			ymode=log,
			width=0.9*\columnwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=1e1, ymax=1e3,
			axis x line*=bottom,
			axis y line*=left,
			xtick style={draw=none},
			enlarge x limits=true,
			ylabel={\ref{plt:ttplot} $T_\mathit{travel}$ released [$s$]},
			symbolic x coords={RS, a1, a3, a5, a7, a9},xtick=data,legend style={only marks, at={(0.95,0.8)},anchor=north east}, legend cell align={left},legend entries={Freeway HV, Freeway AV, On-ramp HV, On-ramp AV}]
            \addplot+[ mark=triangle,mark options={scale=1}, xshift=0.18cm,legend image post style={xshift=-0.18cm}, color=red, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvmaintt};
            \addplot+[ mark=star,mark options={scale=1}, xshift=0.06cm,legend image post style={xshift=-0.06cm}, color=blue, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avmaintt};
            \addplot+[ mark=diamond,mark options={scale=1}, xshift=-0.06cm,legend image post style={xshift=0.06cm}, color=orange, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvramptt};
            \addplot+[ mark=o,mark options={scale=1}, xshift=-0.18cm,legend image post style={xshift=0.18cm}, color=teal, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avramptt};
            \addplot+[ mark=none, color=black]
            table[x=x,y=y] {\plotlabel};\label{plt:ttplot}
	\end{axis} 
	
	\begin{axis}[axis on top,
			height=6cm, width=0.9*\columnwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=70, ymax=100,
			axis x line*=bottom,
			axis y line*=right,
			xtick style={draw=none},
			subtickwidth=0pt,
			enlarge x limits=true,
			ylabel={\ref{plt:tpplot} Throughput [\%]},
			symbolic x coords={RS, a1, a3, a5, a7, a9},
			xtick=\empty,
			x axis line style={draw=none}]
	\addplot+[ mark=triangle,mark options={scale=1,solid}, xshift=0.18cm, color=red, dashed]
	table[x=x,y=y] {\hvmaintp};
	\addplot+[ mark=star,mark options={scale=1,solid}, xshift=0.06cm, color=blue, dashed]
	table[x=x,y=y] {\avmaintp};
	\addplot+[ mark=diamond,mark options={scale=1,solid}, xshift=-0.06cm, color=orange, dashed]
	table[x=x,y=y] {\hvramptp};
        \addplot+[ mark=o,mark options={scale=1,solid}, xshift=-0.18cm, color=teal, dashed]
	table[x=x,y=y] {\avramptp};
	\addplot+[ mark=none, color=black, dashed]
	table[x=x,y=y] {\plotlabel};\label{plt:tpplot}
	\end{axis}
	
    \end{tikzpicture}
    \caption{
    \red{to fill with the new data.}
    % Performance comparison of different vehicle groups at traffic demand $1\,000\sim2\,000$ $\nicefrac{\text{v}}{\si{\hour}}$. The plotted travel times show the median, lower quartile and higher quartile over all released vehicles among all evaluated episodes.
    % The plotted throughput is the percentage of released vehicles among all spawned vehicles throughout all episodes.  
    }
    \label{fig:performance_groups3500}
\end{figure}

==> secs/materials/test.tex <==
\pgfplotstableread{
x       y       y-min   y-max
skip0      nan     nan     nan
DVC-5      22.86   1.69   2.31
DVC-10     25.50   3.33    2.97
DVC-20      24.17   2.11    2.31
DVC-40      23.58   1.81    2.02
DVC-80      23.22   1.70    1.93
}{\avmaintt}
\pgfplotstableread{
x       y       y-min   y-max
skip0      nan     nan     nan
DVC-5      148.72   81.02   132.28
DVC-10      57.32   19.04   37.71
DVC-20      48.19   14.30     32.83
DVC-40      43.77   11.37   23.49
DVC-80      58.18   20.09   34.14
}{\avramptt}
\pgfplotstableread{
x       y       y-min   y-max
skip0      nan     nan     nan
DVC-5      22.02    1.26    1.43
DVC-10      22.26   1.35    1.53
DVC-20      22.30   1.34    1.54
DVC-40      22.38   1.35    1.49
DVC-80      22.46   1.45    1.46
}{\hvmaintt}
\pgfplotstableread{
x       y       y-min   y-max
skip0      nan     nan     nan
DVC-5      25.84   2.43   6.54
DVC-10      26.45   2.68   5.34
DVC-20      26.77   2.80    5.66
DVC-40      27.20   2.91    5.60
DVC-80      32.02   5.88    15.90
}{\hvramptt}

\pgfplotstableread{
x       y
skip0      nan
DVC-5    98.2
DVC-10    98.0
DVC-20    98.0
DVC-40    98.1
DVC-80    98.19
}{\avmaintp}
\pgfplotstableread{
x       y
skip0      nan
DVC-5    84.1
DVC-10    91.8
DVC-20    94.0
DVC-40    94.0
DVC-80    90.31
}{\avramptp}
\pgfplotstableread{
x       y
skip0      nan
DVC-5    98.2
DVC-10    98.2
DVC-20    98.2
DVC-40    98.3
DVC-80    98.13
}{\hvmaintp}
\pgfplotstableread{
x       y
skip0      nan
DVC-5    96.9
DVC-10    97.0
DVC-20    96.9
DVC-40    96.9
DVC-80    94.81
}{\hvramptp}

% only for the line style at ylabels
\pgfplotstableread{
x       y
skip0      2000
}{\plotlabel}

\begin{figure}[t]
	\centering
	\scalefont{0.8}
	\begin{tikzpicture}
	\begin{axis} [axis on top,
			height=6cm,
			ymode=log,
			width=0.9*\columnwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=1e1, ymax=1e3,
			axis x line*=bottom,
			axis y line*=left,
			xtick style={draw=none},
			enlarge x limits=true,
			ylabel={\ref{plt:ttplot} $T_\mathit{travel}$ released [$s$]},
			symbolic x coords={skip0, DVC-5, DVC-10, DVC-20, DVC-40, DVC-80},xtick=data,legend style={only marks, at={(0.8,0.8)},anchor=north east}, legend cell align={left},legend entries={Freeway HV, Freeway AV, On-ramp HV, On-ramp AV}]
            \addplot+[ mark=triangle,mark options={scale=1}, xshift=0.18cm,legend image post style={xshift=-0.18cm}, color=red, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvmaintt};
            \addplot+[ mark=star,mark options={scale=1}, xshift=0.06cm,legend image post style={xshift=-0.06cm}, color=blue, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avmaintt};
            \addplot+[ mark=diamond,mark options={scale=1}, xshift=-0.06cm,legend image post style={xshift=0.06cm}, color=orange, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvramptt};
            \addplot+[ mark=o,mark options={scale=1}, xshift=-0.18cm,legend image post style={xshift=0.18cm}, color=teal, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avramptt};
            \addplot+[ mark=none, color=black]
            table[x=x,y=y] {\plotlabel};\label{plt:ttplot}
	\end{axis} 
	
	\begin{axis}[axis on top,
			height=6cm, width=0.9*\columnwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=20, ymax=100,
			axis x line*=bottom,
			axis y line*=right,
			xtick style={draw=none},
			subtickwidth=0pt,
			enlarge x limits=true,
			ylabel={\ref{plt:tpplot} Throughput [\%]},
			symbolic x coords={skip0, DVC-5, DVC-10, DVC-20, DVC-40, DVC-80},
			xtick=\empty,
			x axis line style={draw=none}]
	\addplot+[ mark=triangle,mark options={scale=1,solid}, xshift=0.18cm, color=red, dashed]
	table[x=x,y=y] {\hvmaintp};
	\addplot+[ mark=star,mark options={scale=1,solid}, xshift=0.06cm, color=blue, dashed]
	table[x=x,y=y] {\avmaintp};
	\addplot+[ mark=diamond,mark options={scale=1,solid}, xshift=-0.06cm, color=orange, dashed]
	table[x=x,y=y] {\hvramptp};
        \addplot+[ mark=o,mark options={scale=1,solid}, xshift=-0.18cm, color=teal, dashed]
	table[x=x,y=y] {\avramptp};
	\addplot+[ mark=none, color=black, dashed]
	table[x=x,y=y] {\plotlabel};\label{plt:tpplot}
	\end{axis}
	
    \end{tikzpicture}
    \caption{
    \red{to fill with the new data.}
    % Performance comparison of different vehicle groups at traffic demand $1\,000\sim2\,000$ $\nicefrac{\text{v}}{\si{\hour}}$. The plotted travel times show the median, lower quartile and higher quartile over all released vehicles among all evaluated episodes.
    % The plotted throughput is the percentage of released vehicles among all spawned vehicles throughout all episodes.  
    }
    \label{fig:performance_groups}
\end{figure}

==> secs/materials/vgroup_nc.tex <==
\pgfplotstableread{
x       y       y-min   y-max
0\%      nan     nan     nan
5\%      22.67   1.50    1.41
10\%      22.60   1.39    1.52    
20\%      22.48   1.34    1.48
40\%      22.10   1.30    1.47
80\%      21.75   1.23    1.32
}{\avmaintt}
\pgfplotstableread{
x       y       y-min   y-max
0\%      nan     nan     nan
5\%      213.91  128.53  186.49
10\%      148.48  98.69   225.38
20\%      237.87  119.51  178.85
40\%      376.25  161.73  164.91
80\%      422.42  190.06  239.27  
}{\avramptt}
\pgfplotstableread{
x       y       y-min   y-max
0\%      21.97   1.25    1.40
5\%      22.06   1.28    1.42
10\%      22.12   1.29    1.42
20\%      22.08   1.25    1.42
40\%      21.94   1.22    1.37
80\%      21.78   1.22    1.36
}{\hvmaintt}
\pgfplotstableread{
x       y       y-min   y-max
0\%      25.31   2.04    4.96
5\%      26.22   2.62    7.88
10\%      29.02   4.69    14.68
20\%      48.49   21.50   137.21
40\%      156.93  125.88  202.22
80\%      255.54  233.07  251.44
}{\hvramptt}

\pgfplotstableread{
x       y
0\%      nan
5\%      98.22   
10\%      98.18
20\%      98.20
40\%      98.17   
80\%      98.28
}{\avmaintp}
\pgfplotstableread{
x       y
0\%      nan
5\%      42.03
10\%      44.43
20\%      45.04
40\%      36.69
80\%      22.61
}{\avramptp}
\pgfplotstableread{
x       y
0\%      98.24
5\%      98.24
10\%      98.23
20\%      98.25
40\%      98.24
80\%      98.20
}{\hvmaintp}
\pgfplotstableread{
x       y
0\%      97.08
5\%      96.73
10\%      90.24
20\%      71.91
40\%      47.76
80\%      32.86
}{\hvramptp}

% only for the line style at ylabels
\pgfplotstableread{
x       y
0\%      2000
}{\plotlabel}

\begin{figure}[t]
	\centering
	\scalefont{0.8}
	\begin{tikzpicture}
	\begin{axis} [axis on top,
			height=6cm,
			ymode=log,
			width=0.9*\columnwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=1e1, ymax=1e3,
			axis x line*=bottom,
			axis y line*=left,
			xtick style={draw=none},
			enlarge x limits=true,
			ylabel={\ref{plt:ttplot} $T_\mathit{travel}$ released [$s$]},
			symbolic x coords={0\%, 5\%, 10\%, 20\%, 40\%, 80\%},xtick=data,
                % legend style={only marks, at={(0.95,0.8)},anchor=north east}, legend cell align={left},legend entries={Freeway HV, Freeway AV, On-ramp HV, On-ramp AV}
                ]
            \addplot+[ mark=triangle,mark options={scale=1}, xshift=0.18cm,legend image post style={xshift=-0.18cm}, color=red, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvmaintt};
            \addplot+[ mark=star,mark options={scale=1}, xshift=0.06cm,legend image post style={xshift=-0.06cm}, color=blue, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avmaintt};
            \addplot+[ mark=diamond,mark options={scale=1}, xshift=-0.06cm,legend image post style={xshift=0.06cm}, color=orange, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvramptt};
            \addplot+[ mark=o,mark options={scale=1}, xshift=-0.18cm,legend image post style={xshift=0.18cm}, color=teal, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avramptt};
            \addplot+[ mark=none, color=black]
            table[x=x,y=y] {\plotlabel};\label{plt:ttplot}
	\end{axis} 
	
	\begin{axis}[axis on top,
			height=6cm, width=0.9*\columnwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=20, ymax=100,
			axis x line*=bottom,
			axis y line*=right,
			xtick style={draw=none},
			subtickwidth=0pt,
			enlarge x limits=true,
			ylabel={\ref{plt:tpplot} Throughput [\%]},
			symbolic x coords={0\%, 5\%, 10\%, 20\%, 40\%, 80\%},
			xtick=\empty,
			x axis line style={draw=none}]
	\addplot+[ mark=triangle,mark options={scale=1,solid}, xshift=0.18cm, color=red, dashed]
	table[x=x,y=y] {\hvmaintp};
	\addplot+[ mark=star,mark options={scale=1,solid}, xshift=0.06cm, color=blue, dashed]
	table[x=x,y=y] {\avmaintp};
	\addplot+[ mark=diamond,mark options={scale=1,solid}, xshift=-0.06cm, color=orange, dashed]
	table[x=x,y=y] {\hvramptp};
        \addplot+[ mark=o,mark options={scale=1,solid}, xshift=-0.18cm, color=teal, dashed]
	table[x=x,y=y] {\avramptp};
	\addplot+[ mark=none, color=black, dashed]
	table[x=x,y=y] {\plotlabel};\label{plt:tpplot}
	\end{axis}
	
    \end{tikzpicture}

    \caption{
    \red{to fill with the new data.}
    % Performance comparison of different vehicle groups at traffic demand $1\,000\sim2\,000$ $\nicefrac{\text{v}}{\si{\hour}}$. The plotted travel times show the median, lower quartile and higher quartile over all released vehicles among all evaluated episodes.
    % The plotted throughput is the percentage of released vehicles among all spawned vehicles throughout all episodes.  
    }
    \label{fig:performance_groups_nc}
\end{figure}

==> secs/materials/vgroup_together.tex <==
\pgfplotstableread{
x       y       y-min   y-max
NC-5      22.67   1.50    1.41
NC-10      22.60   1.39    1.52    
NC-20      22.48   1.34    1.48
NC-40      22.10   1.30    1.47
NC-80      21.75   1.23    1.32
}{\avmainttNC}

\pgfplotstableread{
x       y       y-min   y-max
NC-5      213.91  128.53  186.49
NC-10      148.48  98.69   225.38
NC-20      237.87  119.51  178.85
NC-40      376.25  161.73  164.91
NC-80      422.42  190.06  239.27  
}{\avrampttNC}

\pgfplotstableread{
x       y       y-min   y-max
NC-0      21.97   1.25    1.40
NC-5      22.06   1.28    1.42
NC-10      22.12   1.29    1.42
NC-20      22.08   1.25    1.42
NC-40      21.94   1.22    1.37
NC-80      21.78   1.22    1.36
}{\hvmainttNC}

\pgfplotstableread{
x       y       y-min   y-max
NC-0      25.31   2.04    4.96
NC-5      26.22   2.62    7.88
NC-10      29.02   4.69    14.68
NC-20      48.49   21.50   137.21
NC-40      156.93  125.88  202.22
NC-80      255.54  233.07  251.44
}{\hvrampttNC}

\pgfplotstableread{
x       y
NC-5      98.22   
NC-10      98.18
NC-20      98.20
NC-40      98.17   
NC-80      98.28
}{\avmaintpNC}

\pgfplotstableread{
x       y
NC-5      42.03
NC-10      44.43
NC-20      45.04
NC-40      36.69
NC-80      22.61
}{\avramptpNC}

\pgfplotstableread{
x       y
NC-0      98.24
NC-5      98.24
NC-10      98.23
NC-20      98.25
NC-40      98.24
NC-80      98.20
}{\hvmaintpNC}

\pgfplotstableread{
x       y
NC-0      97.08
NC-5      96.73
NC-10      90.24
NC-20      71.91
NC-40      47.76
NC-80      32.86
}{\hvramptpNC}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread{
x       y       y-min   y-max
DVC-5      22.86   1.69   2.31
DVC-10     25.50   3.33    2.97
DVC-20      24.17   2.11    2.31
DVC-40      23.58   1.81    2.02
DVC-80      23.22   1.70    1.93
}{\avmaintt}

\pgfplotstableread{
x       y       y-min   y-max
DVC-5      148.72   81.02   132.28
DVC-10      57.32   19.04   37.71
DVC-20      48.19   14.30     32.83
DVC-40      43.77   11.37   23.49
DVC-80      58.18   20.09   34.14
}{\avramptt}

\pgfplotstableread{
x       y       y-min   y-max
DVC-5      22.02    1.26    1.43
DVC-10      22.26   1.35    1.53
DVC-20      22.30   1.34    1.54
DVC-40      22.38   1.35    1.49
DVC-80      22.46   1.45    1.46
}{\hvmaintt}

\pgfplotstableread{
x       y       y-min   y-max
DVC-5      25.84   2.43   6.54
DVC-10      26.45   2.68   5.34
DVC-20      26.77   2.80    5.66
DVC-40      27.20   2.91    5.60
DVC-80      32.02   5.88    15.90
}{\hvramptt}

\pgfplotstableread{
x       y
DVC-5    98.2
DVC-10    98.0
DVC-20    98.0
DVC-40    98.1
DVC-80    98.19
}{\avmaintp}

\pgfplotstableread{
x       y
DVC-5    84.1
DVC-10    91.8
DVC-20    94.0
DVC-40    94.0
DVC-80    90.31
}{\avramptp}

\pgfplotstableread{
x       y
DVC-5    98.2
DVC-10    98.2
DVC-20    98.2
DVC-40    98.3
DVC-80    98.13
}{\hvmaintp}

\pgfplotstableread{
x       y
DVC-5    96.9
DVC-10    97.0
DVC-20    96.9
DVC-40    96.9
DVC-80    94.81
}{\hvramptp}

% only for the line style at ylabels
\pgfplotstableread{
x       y
NC-0      2000
}{\plotlabel}

\begin{figure*}[t]
	\centering
	\scalefont{0.8}
	\begin{tikzpicture}
	\begin{axis} [axis on top,
			height=6cm,
			ymode=log,
			width=0.95\textwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=1e1, ymax=1e3,
			axis x line*=bottom,
			axis y line*=left,
			xtick style={draw=none},
			enlarge x limits={value=0.04, auto}, % Auto computes a reasonable value based on data, then adjusts by factor
			ylabel={\ref{plt:ttplot} $T_\mathrm{travel}$ released [$s$]},
			symbolic x coords={NC-0, NC-5, NC-10, NC-20, NC-40, NC-80, , DVC-5, DVC-10, DVC-20, DVC-40, DVC-80},
                xtick={NC-0, NC-5, NC-10, NC-20, NC-40, NC-80,, DVC-5, DVC-10, DVC-20, DVC-40, DVC-80},
                % xtick=data,
                legend style={only marks, at={(0.6,0.6)},anchor=north east}, legend cell align={left},legend entries={Freeway HV, Freeway AV, On-ramp HV, On-ramp AV}
                ]
            \addplot[ mark=triangle,semithick,mark options={scale=1}, xshift=0.18cm,legend image post style={xshift=-0.18cm}, color=red, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvmainttNC};
            \addplot[ mark=star,semithick,mark options={scale=1}, xshift=0.06cm,legend image post style={xshift=-0.06cm}, color=blue, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avmainttNC};
            \addplot[ mark=diamond,semithick,mark options={scale=1}, xshift=-0.06cm,legend image post style={xshift=0.06cm}, color=orange, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvrampttNC};
            \addplot[ mark=o,semithick,mark options={scale=1}, xshift=-0.18cm,legend image post style={xshift=0.18cm}, color=teal, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avrampttNC};
            \addplot[ mark=none,semithick, color=black]
            table[x=x,y=y] {\plotlabel};\label{plt:ttplot}
            \addplot[ mark=triangle,semithick,mark options={scale=1}, xshift=0.18cm, color=red, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvmaintt};
            \addplot[ mark=star,semithick,mark options={scale=1}, xshift=0.06cm, color=blue, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avmaintt};
            \addplot[ mark=diamond,semithick,mark options={scale=1}, xshift=-0.06cm, color=orange, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\hvramptt};
            \addplot[ mark=o,semithick,mark options={scale=1}, xshift=-0.18cm, color=teal, error bars/.cd, y dir=both, y explicit]
            table[x=x,y=y,y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {\avramptt};
	\end{axis} 
	
	\begin{axis}[axis on top,
			height=6cm, width=0.95\textwidth,
			bar width=0.15cm,
			enlarge y limits={value=.1,upper},
			ymin=20, ymax=100,
			axis x line*=bottom,
			axis y line*=right,
			xtick style={draw=none},
			subtickwidth=0pt,
			enlarge x limits={value=0.04, auto}, % Auto computes a reasonable value based on data, then adjusts by factor
			ylabel={\ref{plt:tpplot} Throughput [\%]},
			symbolic x coords={NC-0, NC-5, NC-10, NC-20, NC-40, NC-80,, DVC-5, DVC-10, DVC-20, DVC-40, DVC-80},
			xtick=\empty,
			x axis line style={draw=none}]
	\addplot[ mark=triangle,mark options={scale=1,solid}, xshift=0.18cm, color=red, dashed]
	table[x=x,y=y] {\hvmaintpNC};
	\addplot[ mark=star,mark options={scale=1,solid}, xshift=0.06cm, color=blue, dashed]
	table[x=x,y=y] {\avmaintpNC};
	\addplot[ mark=diamond,mark options={scale=1,solid}, xshift=-0.06cm, color=orange, dashed]
	table[x=x,y=y] {\hvramptpNC};
        \addplot[ mark=o,mark options={scale=1,solid}, xshift=-0.18cm, color=teal, dashed]
	table[x=x,y=y] {\avramptpNC};
	\addplot[ mark=none, color=black, dashed]
	table[x=x,y=y] {\plotlabel};\label{plt:tpplot}
        \addplot[ mark=triangle,mark options={scale=1,solid}, xshift=0.18cm, color=red, dashed]
	table[x=x,y=y] {\hvmaintp};
	\addplot[ mark=star,mark options={scale=1,solid}, xshift=0.06cm, color=blue, dashed]
	table[x=x,y=y] {\avmaintp};
	\addplot[ mark=diamond,mark options={scale=1,solid}, xshift=-0.06cm, color=orange, dashed]
	table[x=x,y=y] {\hvramptp};
        \addplot[ mark=o,mark options={scale=1,solid}, xshift=-0.18cm, color=teal, dashed]
	table[x=x,y=y] {\avramptp};
	\end{axis}
	
    \end{tikzpicture}
    \caption{
    Comparative analysis of traffic flow for different vehicle groups on the on-ramp map with a traffic input of $\num{3500}\nicefrac{\text{v}}{\si{\hour}}$.
    Travel times ($T_\mathrm{travel}$) represent the median, lower, and upper quartiles for all vehicles successfully exiting the system across $20$ evaluative episodes.
    Throughput quantifies the proportion of vehicles exiting versus the total vehicles introduced during these episodes.
    "NC-$x$" denotes scenarios without a controller at $x\%$ AV penetration, while "DVC-$x$" refers to scenarios employing our developed decentralized policy at the corresponding penetration rate.
    }
    \label{fig:groups_together}
    \vspace{-5pt}
\end{figure*}
